Condensation Completion and Defects in 2+1D Topological Orders

We review the condensation completion of a modular tensor category $\mathcal{C}$, which yields a fusion 2-category $\Sigma\mathcal{C}$ of separable algebras, bimodules over algebras and bimodule maps in $\mathcal{C}$. Physically, $\Sigma\mathcal{C}$ is the fusion 2-category of codimension-1 defects, codimension-2 defects and instantons in the $2+1$D topological order $\mathcal{C}$. We realize the rough-rough wall and $e$-$m$ exchange wall in Toric Code model on the lattice by deforming the Hamiltonian based on the corresponding algebraic data. We apply condensation completion to Toric Code, $3\mathbf{F}$, two-laryer semion and $\mathbb{Z}_4$ topological orders, and explicitly enumerate their $1$d and $0$d defects along with fusion rules. We also mention other applications of condensation completion: alternative interpretations of condensation completion of a braided fusion category; condensation completion of the category of symmetry charges and its correspondence to gapped phases with symmetry; for a topological order $\mathcal{C}$, one can find all gapped boundaries of the stacking of $\mathcal{C}$ with its time-reversal conjugate through computing the condensation completion of $\mathcal{C}$.

==> DefectsinFusion2Cat.tikz <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\small,scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 6) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (8, 6) {};
		\node [style=none] (3) at (7, 2) {};
		\node [style=none] (17) at (-0.75, 2.5) {$\mathbbm1$};
		\node [style=none] (18) at (0.25, 5.5) {$\mathbbm1$};
		\node [style=none] (19) at (0.25, 4) {$M$};
		\node [style=none] (26) at (0, 5) {};
		\node [style=none] (28) at (-0.5, 3) {};
		\node [style=circle dot] (29) at (-0.25, 4) {};
		\node [style=none] (30) at (1.25, 2.5) {$A$};
		\node [style=none] (31) at (2.25, 5.5) {$A$};
		\node [style=none] (32) at (2.25, 4) {$N$};
		\node [style=none] (33) at (2, 5) {};
		\node [style=none] (34) at (1.5, 3) {};
		\node [style=greeen dot] (35) at (1.75, 4) {};
		\node [style=none] (36) at (3.25, 2.5) {$B$};
		\node [style=none] (37) at (4.25, 5.5) {$C$};
		\node [style=none] (38) at (4.25, 4) {$P$};
		\node [style=none] (39) at (4, 5) {};
		\node [style=none] (40) at (3.5, 3) {};
		\node [style=yellow dot] (41) at (3.75, 4) {};
		\node [style=none] (42) at (5.75, 4) {$...$};
		\node [style=none] (43) at (6.75, 5.5) {$\Sigma\cC$};
		\node [style=none] (44) at (12, 5) {$\mathbbm1, A, B, C$: separable algebras};
		\node [style=none] (45) at (12, 3.75) {$M, N, P$: bimodules};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [style=dashline] (26.center) to (29);
		\draw [style=dashline] (29) to (28.center);
		\draw [style=redline] (33.center) to (35);
		\draw [style=redline] (35) to (34.center);
		\draw [style=blueline] (39.center) to (41);
		\draw [style=purple line] (41) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Twosemion.tikz <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\small,scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (8, 2) {};
		\node [style=none] (3) at (8, 0) {};
		\node [style=none] (4) at (-2, 1) {$\mathbbm1:=$};
		\node [style=none] (5) at (9, 2) {$\mathcal{C}$};
		\node [style=none] (6) at (9, 0) {$\mathcal{C}$};
		\node [style=none] (7) at (-2, -3) {$\mathbbm1\oplus \psi:=$};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (2, -4) {};
		\node [style=none] (10) at (6, -2) {};
		\node [style=none] (11) at (6, -4) {};
		\node [style=none] (12) at (4, -2) {};
		\node [style=none] (13) at (4, -4) {};
		\node [style=none] (14) at (8, -2) {};
		\node [style=none] (15) at (8, -4) {};
		\node [style=none] (18) at (9, -2) {$\mathcal{C}$};
		\node [style=none] (19) at (9, -4) {$\mathcal{C}$};
		\node [style=none] (20) at (2, -6) {};
		\node [style=none] (21) at (2, -8) {};
		\node [style=none] (22) at (6, -6) {};
		\node [style=none] (23) at (6, -8) {};
		\node [style=none] (24) at (4, -6) {};
		\node [style=none] (25) at (4, -8) {};
		\node [style=none] (26) at (8, -6) {};
		\node [style=none] (27) at (8, -8) {};
		\node [style=none] (28) at (8, -6) {};
		\node [style=none] (29) at (8, -8) {};
		\node [style=none] (30) at (12, -6) {};
		\node [style=none] (31) at (12, -8) {};
		\node [style=none] (32) at (10, -6) {};
		\node [style=none] (33) at (10, -8) {};
		\node [style=none] (34) at (14, -6) {};
		\node [style=none] (35) at (14, -8) {};
		\node [style=none] (36) at (16, -7) {$=$};
		\node [style=none] (37) at (18, -6) {};
		\node [style=none] (38) at (18, -8) {};
		\node [style=none] (39) at (24, -6) {};
		\node [style=none] (40) at (24, -8) {};
		\node [style=none] (41) at (-2, -7) {$(\mathbbm1\oplus \psi)\Box(\mathbbm1\oplus \psi):=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (9.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (11.center) to (15.center);
		\draw (20.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (21.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (28.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (29.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (30.center) to (34.center);
		\draw (31.center) to (35.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dsemion.tikz <==
\begin{tikzpicture}[scale=0.9]
\tikzstyle{every node}=[font=\small,scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 2) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=none] (2) at (10.5, 2) {};
		\node [style=none] (3) at (10.5, 0) {};
		\node [style=none] (4) at (0.5, 1) {$\mathbbm1:=$};
		\node [style=none] (5) at (11.5, 2) {$\mathcal{C}$};
		\node [style=none] (6) at (11.5, 0) {$\Bar{\mathcal{C}}$};
		\node [style=none] (7) at (0.5, -3) {$\mathbbm1\oplus p:=$};
		\node [style=none] (8) at (4.5, -2) {};
		\node [style=none] (9) at (4.5, -4) {};
		\node [style=none] (10) at (8.5, -2) {};
		\node [style=none] (11) at (8.5, -4) {};
		\node [style=none] (12) at (6.5, -2) {};
		\node [style=none] (13) at (6.5, -4) {};
		\node [style=none] (14) at (10.5, -2) {};
		\node [style=none] (15) at (10.5, -4) {};
		\node [style=none] (16) at (11.5, -2) {$\mathcal{C}$};
		\node [style=none] (17) at (11.5, -4) {$\Bar{\mathcal{C}}$};
		\node [style=none] (34) at (18.5, -7) {$=$};
		\node [style=none] (39) at (0.5, -7) {$(\mathbbm1\oplus p)\Box(\mathbbm1\oplus p):=$};
		\node [style=none] (40) at (4.5, -6) {};
		\node [style=none] (41) at (4.5, -8) {};
		\node [style=none] (42) at (8.5, -6) {};
		\node [style=none] (43) at (8.5, -8) {};
		\node [style=none] (44) at (6.5, -6) {};
		\node [style=none] (45) at (6.5, -8) {};
		\node [style=none] (46) at (10.5, -6) {};
		\node [style=none] (47) at (10.5, -8) {};
		\node [style=none] (48) at (10.5, -6) {};
		\node [style=none] (49) at (10.5, -8) {};
		\node [style=none] (50) at (14.5, -6) {};
		\node [style=none] (51) at (14.5, -8) {};
		\node [style=none] (52) at (12.5, -6) {};
		\node [style=none] (53) at (12.5, -8) {};
		\node [style=none] (54) at (16.5, -6) {};
		\node [style=none] (55) at (16.5, -8) {};
		\node [style=none] (56) at (20.5, -6) {};
		\node [style=none] (57) at (20.5, -8) {};
		\node [style=none] (58) at (24.5, -6) {};
		\node [style=none] (59) at (24.5, -8) {};
		\node [style=none] (60) at (22.5, -6) {};
		\node [style=none] (61) at (22.5, -8) {};
		\node [style=none] (62) at (26.5, -6) {};
		\node [style=none] (63) at (26.5, -8) {};
		\node [style=none] (64) at (29.5, -6) {};
		\node [style=none] (65) at (29.5, -8) {};
		\node [style=none] (66) at (33.5, -6) {};
		\node [style=none] (67) at (33.5, -8) {};
		\node [style=none] (68) at (31.5, -6) {};
		\node [style=none] (69) at (31.5, -8) {};
		\node [style=none] (70) at (35.5, -6) {};
		\node [style=none] (71) at (35.5, -8) {};
		\node [style=none] (72) at (28, -7) {$\oplus$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (11.center) to (15.center);
		\draw [bend left=45, looseness=1.25] (12.center) to (13.center);
		\draw [bend right=45, looseness=1.25] (10.center) to (11.center);
		\draw (40.center) to (44.center);
		\draw (41.center) to (45.center);
		\draw (42.center) to (46.center);
		\draw (43.center) to (47.center);
		\draw [bend left=45, looseness=1.25] (44.center) to (45.center);
		\draw [bend right=45, looseness=1.25] (42.center) to (43.center);
		\draw (48.center) to (52.center);
		\draw (49.center) to (53.center);
		\draw (50.center) to (54.center);
		\draw (51.center) to (55.center);
		\draw [bend left=45, looseness=1.25] (52.center) to (53.center);
		\draw [bend right=45, looseness=1.25] (50.center) to (51.center);
		\draw (56.center) to (60.center);
		\draw (57.center) to (61.center);
		\draw (58.center) to (62.center);
		\draw (59.center) to (63.center);
		\draw [bend left=45, looseness=1.25] (60.center) to (61.center);
		\draw [bend right=45, looseness=1.25] (58.center) to (59.center);
		\draw (64.center) to (68.center);
		\draw (65.center) to (69.center);
		\draw (66.center) to (70.center);
		\draw (67.center) to (71.center);
		\draw [bend left=45, looseness=1.25] (68.center) to (69.center);
		\draw [bend right=45, looseness=1.25] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fusion1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 5) {};
		\node [style=red dot] (1) at (-4, 2) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-7, 5) {};
		\node [style=none] (5) at (-7, -1) {};
		\node [style=none] (6) at (0, 2) {$\cong$};
		\node [style=dash dot] (7) at (-7, 2) {};
		\node [style=none] (8) at (7, 5) {};
		\node [style=none] (10) at (7, -1) {};
		\node [style=none] (11) at (4, 5) {};
		\node [style=none] (12) at (4, -1) {};
		\node [style=none] (14) at (5.5, 2) {$\oplus$};
		\node [style=none] (23) at (-9, 1.5) {$(\mathbbm1\oplus e)_0$};
		\node [style=none] (24) at (-2, 1.5) {$(\mathbbm1\oplus e)_1$};
		\node [style=red dot] (28) at (4, 2) {};
		\node [style=red dot] (29) at (7, 2) {};
		\node [style=none] (30) at (2, 1.5) {$(\mathbbm1\oplus e)_1$};
		\node [style=none] (31) at (9, 1.5) {$(\mathbbm1\oplus e)_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (7);
		\draw (7) to (5.center);
		\draw [style=redline] (11.center) to (28);
		\draw [style=redline] (29) to (10.center);
		\draw [style=blueline] (28) to (12.center);
		\draw [style=blueline] (8.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fusion2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 3) {};
		\node [style=none] (2) at (3, -3) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (5) at (18, 0) {$\cong$};
		\node [style=none] (9) at (22.5, 3) {};
		\node [style=none] (10) at (22.5, -3) {};
		\node [style=none] (12) at (-2, -0.5) {$\gamma_+$};
		\node [style=none] (13) at (5, -0.5) {$\gamma_-$};
		\node [style=red dot] (17) at (0, 0) {};
		\node [style=blue dot] (18) at (3, 0) {};
		\node [style=none] (19) at (0, -4) {$\mathbbm1\oplus \sigma_2$};
		\node [style=none] (21) at (24.5, -0.5) {$\sigma_1\oplus\sigma_3$};
		\node [style=none] (22) at (3, -4) {$\mathbbm1\oplus \sigma_2$};
		\node [style=none] (24) at (22.5, -4) {$\mathbbm1$};
		\node [style=none] (25) at (14, 3) {};
		\node [style=none] (26) at (14, -3) {};
		\node [style=none] (27) at (11, 3) {};
		\node [style=none] (28) at (11, -3) {};
		\node [style=none] (29) at (7, 0) {$\cong$};
		\node [style=none] (30) at (9, -0.5) {$\gamma_-$};
		\node [style=none] (31) at (16, -0.5) {$\gamma_+$};
		\node [style=none] (34) at (11, -4) {$\mathbbm1\oplus \sigma_2$};
		\node [style=none] (35) at (14, -4) {$\mathbbm1\oplus \sigma_2$};
		\node [style=red dot] (36) at (14, 0) {};
		\node [style=blue dot] (37) at (11, 0) {};
		\node [style=black dot] (38) at (22.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashline] (3.center) to (17);
		\draw [style=dashline] (0.center) to (18);
		\draw (17) to (4.center);
		\draw (18) to (2.center);
		\draw [style=dashline] (27.center) to (37);
		\draw [style=dashline] (25.center) to (36);
		\draw (37) to (28.center);
		\draw (36) to (26.center);
		\draw [style=dashline] (9.center) to (38);
		\draw [style=dashline] (38) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fusion3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 3) {};
		\node [style=none] (1) at (-9, -3) {};
		\node [style=none] (2) at (-12, 3) {};
		\node [style=none] (3) at (-12, -3) {};
		\node [style=none] (4) at (6, 0) {$\cong$};
		\node [style=none] (5) at (10.5, 3) {};
		\node [style=none] (6) at (10.5, -3) {};
		\node [style=none] (7) at (-14, -0.5) {$\gamma_+$};
		\node [style=none] (8) at (-7, -0.5) {$\gamma_+$};
		\node [style=red dot] (9) at (-12, 0) {};
		\node [style=none] (11) at (-12, -4) {$\mathbbm1\oplus \sigma_2$};
		\node [style=none] (12) at (12.5, -0.5) {$\mathbbm1\oplus\sigma_2$};
		\node [style=none] (13) at (-9, -4) {$\mathbbm1\oplus \sigma_2$};
		\node [style=circle dot] (14) at (10.5, 0) {};
		\node [style=none] (15) at (10.5, -4) {$\mathbbm1$};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (2, -3) {};
		\node [style=none] (18) at (-1, 3) {};
		\node [style=none] (19) at (-1, -3) {};
		\node [style=none] (20) at (-5, 0) {$\cong$};
		\node [style=none] (21) at (-3, -0.5) {$\gamma_-$};
		\node [style=none] (22) at (4, -0.5) {$\gamma_-$};
		\node [style=none] (23) at (-1, -4) {$\mathbbm1\oplus \sigma_2$};
		\node [style=none] (24) at (2, -4) {$\mathbbm1\oplus \sigma_2$};
		\node [style=blue dot] (26) at (-1, 0) {};
		\node [style=red dot] (27) at (-9, 0) {};
		\node [style=blue dot] (28) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashline] (2.center) to (9);
		\draw (9) to (3.center);
		\draw [style=dashline] (5.center) to (14);
		\draw [style=dashline] (14) to (6.center);
		\draw [style=dashline] (18.center) to (26);
		\draw (26) to (19.center);
		\draw (27) to (1.center);
		\draw (28) to (17.center);
		\draw [style=dashline] (0.center) to (27);
		\draw [style=dashline] (16.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

